Public-Key Encryption from the MinRank Problem

We construct a public-key encryption scheme from the hardness of the (planted) MinRank problem over uniformly random instances. This corresponds to the hardness of decoding random linear rank-metric codes. Existing constructions of public-key encryption from such problems require hardness for structured instances arising from the masking of efficiently decodable codes. Central to our construction is the development of a new notion of duality for rank-metric codes.

==> figures/pke-construction.tex <==
\begin{framed}
\noindent \textbf{\underline{PKE from MinRank}}\\

%\vspace{0.5em}

\noindent{\sf Parameters:} $k=k(n)$, $r=r(n)$ and $t=t(n)$.

\vspace{1em}
\noindent$\underline {{\sf KeyGen}(1^n)}$:
    \begin{enumerate}
        \item Sample $\td\pgets \mathbb{F}_2^k;\; {\bf A}\pgets (\mathbb{F}_2^{n\times n})^k ;\; E\pgets \mathbb{F}_2^{n\times n}\text{ s.t. }{\rm rank}(E)\leq r$.
        \item Set $sk=\td $ and $pk=({\bf A}, {\bf A}(\td)+E)$.
    \end{enumerate}

\vspace{1em}
\noindent $\underline {{\sf Enc}( pk, x\in \{0,1\})}$: 
    \begin{enumerate}
        \item Parse $pk=(A_1',A_2',\dots, A'_{k+1})={\bf A'}$.
        \item If $x=1$, sample $k+1$ random matrices $(V_1,\dots,V_{k+1})\leftarrow (\mathbb{F}_2^{ t \times t})^{k+1}$; and set these to be the ciphertext $ct$.
        \item Else if $x=0$, sample a random matrix $R\leftarrow \mathbb{F}_2^{n\times n}$ under the constraint that ${\rm rank}(R)\leq r$; set the ciphertext to be ${\bf ct}=\langle R, {\bf A'}\rangle_t$.
        \item  The encryption algorithm outputs $ct$. 
    \end{enumerate}
    
\vspace{1em}
\noindent $\underline {{\sf Dec}(sk=\td, ct)}$: 
    \begin{enumerate}
        \item Parse ${\bf ct}=(C_1,C_2,\cdots, C_k, C_{k+1})$.
        \item Set $ M=C_{k+1}-\sum\limits_{i\in [k]}s_i\cdot C_i$.
        \item If  ${\rm rank} (M)<t-\log^{2/3}n$ output $0$; otherwise output $1$. 
    \end{enumerate}
\end{framed}
